The Practicality of Randomized Quantum Linear Systems Solvers

Randomized quantum algorithms have been proposed for quantum linear algebra with the goal of constructing shallower circuits than methods based on block encodings, and have been speculated to offer benefits in the early fault-tolerant era. In this work, we derive explicit, non-asymptotic error bounds on every algorithmic parameter of a randomized quantum linear systems solver that combines sampling from a Fourier series with Hamiltonian simulation, and confirm these bounds numerically. We show that even a $4 \times 4$ instance with condition number $\kappa = 100$ requires on the order of $10^{15}$ non-Clifford gates to converge, calling into question the practicality of such randomized schemes. Comparing the two Hamiltonian-simulation kernels, product formulas (PFs) and the random Taylor expansion (RTE), both our analytical bounds and experiments show RTE reaches a given target error with roughly an order of magnitude smaller total gate budget, although neither is practical. Our analysis bridges asymptotic proposals and hardware implementation.

==> outline_figure.tex <==
\begin{tikzpicture}[node distance=2cm, thick, font=\small]

% Colors
\definecolor{boxgreen}{RGB}{130,200,130}
\definecolor{boxred}{RGB}{255,100,100}
\definecolor{boxblue}{RGB}{150,200,255}
\definecolor{boxpurple}{RGB}{180,150,255}
\definecolor{boxyellow}{RGB}{250, 237, 120}

\definecolor{classical}{RGB}{235, 171, 52}
\definecolor{quantum}{RGB}{50, 122, 230}

\definecolor{circle1}{rgb}{0.68,1,0.68}
\definecolor{circle2}{rgb}{0.68,1,0.82}
\definecolor{square1}{rgb}{1,0.68,0.82}
\definecolor{square2}{rgb}{0.68,1,1}
\definecolor{square3}{rgb}{0.82,0.68,1}
\definecolor{square4}{rgb}{1,0.92,0.68}

% %%%%%%%%
% Nodes %
% %%%%%%%%



% Input parameters
\node[draw=classical, fill=none, minimum width=3.5cm, minimum height=2.5cm, anchor=east, align=left] (Cstar) {Inputs to \cref{problem_statement}\\[0.5em] $A=\sum_{\ell \in[L]} c_{\ell} P_{\ell}$,\\ $\lambda,\kappa^*\geq1$, \\$U_{\phi}$, $U_{\psi}$,\\ 
$\epsilon>0$, $\delta \in (0, 1)$};

% Algorithm 1
\node[draw=classical, fill=classical!30, below=0.5cm of Cstar.south, minimum width=3.5cm, minimum height=1.5cm, anchor=north, align=center] (alg1) {
\textbf{Preprocessing} \\
\cref{alg:fourier_series_construction} - Fourier series\\
$\norm{A^{-1} - 
F(A)
} \leq \epsilon/2$};

% Generate Fourier
\node[draw=classical, fill=none, below=0.5cm of alg1.south, minimum width=3.5cm, minimum height=0.55cm, align=center, anchor=north] (genfour) { \(\{\alpha_s, t_s\}_{s \in [S]}\) \\ \cref{eq:fourier_series_def,eq:op_approx} };

% Algorithm 2: Sample
\node[draw=classical, fill=classical!30, right =1cm of Cstar.east, minimum width=2.5cm, minimum height=1.5cm, align=center, anchor=west] (sample) { 
%\cref{alg:sampling} \\
Sample $t_j, \hspace{1mm} j\in[S]$ \\
$\Pr(t_j) \sim |\alpha_j|$};

% Sample result t_s
%\node[draw=classical, fill=none, below =0.5cm of sample.south, minimum width=2.5cm, minimum height=0.55cm, align=center, anchor=north] (sampleres) {$t_s$};


% PF subroutine
\node[draw=classical, fill=classical!30, 
right=0.75cm of sample.east, 
%below left=0.75cm and 1.625cm of sampleres.south, 
minimum width=2.5cm, minimum height=1.5cm, align=center, anchor=west] (pf) {\PF\ subroutine\\
\cref{alg:pf}};

% PF res
\node[draw=classical, fill=none, below=0.75cm of pf.south, minimum width=2.5cm, minimum height=1.5cm, align=center, anchor=north] (pfres) {$U(t_j) \approx e^{-\imi A t_j}$};

% RC subroutine
\node[draw=classical, fill=classical!30, right=0.75cm of pf.east, minimum width=2.5cm, minimum height=1.5cm, align=center, anchor=west] (rc) {\RTE\ subroutine\\ Algorithm 2 from \\ \cite{Wan:2021non}};

% RC res
\node[draw=classical, fill=none, below=0.75cm of rc.south, minimum width=2.5cm, minimum height=1.5cm, align=center, anchor=north] (rcres) {$\EX[U(t_j)] \approx e^{-\imi A t_j}$};


% Quantum Computer
\node[below left=1cm and 2cm of pfres.south] (qc) {\includegraphics[scale=0.2]{qc_logo.pdf}};
\node[above=-0.1 cm of qc.north, anchor=south] (qclabel) {\textbf{QPU}};

%% Circuit inset
% Circuit
\node[draw=quantum, fill=quantum!30, right= 0.25cm of qc.north east, minimum width=6cm, minimum height=2.5cm, anchor= north west, align=left] (qcircuit) {};
\node[below right] at (qcircuit.north west) {\textbf{Hadamard test}};

\node[anchor=center, scale=0.8] (circuit) at (qcircuit.center) {
\begin{quantikz}
  \lstick{$\ket{0}$} & \gate{H} & \ctrl{1} & \gate{G} & \gate{H} & \meter{} \\
  \lstick{$\ket{0}$} & \qw & \gate{U_{\phi}^{\dagger} U(t_j) U_{\psi}} & \qw & \qw & \qw
\end{quantikz}
};

% Measure
\node[draw=classical, fill=none, below right= 0.5cm and 4.25cm of qc.south, minimum width=5.75cm, minimum height=1cm, align=center, anchor=north] (measure) {
Estimator $\hat{Z}(t_j)$ such that \\
$\EX[\hat{Z}(t_j)] = \braket{\phi|U(t_j)|\psi}$};

% Average
\node[draw=classical, fill=classical!30, left=0.5cm of measure.west, minimum width=2.5cm, minimum height=1cm, align=center, anchor=east] (average) {\textbf{Post-processing} \\ Average over $\hat{Z}(t_j)$ \\ and compute $Z_{N_{\rm S}}$, \cref{eq:z_hat}};

% Estimate
\node[draw=classical, fill=none, left= 0.25cm of average.west, minimum width=2cm, minimum height=1cm, anchor=east] (Yns) {$\left|Z_{N_{\rm S}} - \bra{\phi} F(A)\ket{\psi}\right| \leq \epsilon/2$};

% Arrows
\coordinate (offset) at (1.5cm,0);
\coordinate (yoffset) at (0,0.5cm);
\draw[->] (Cstar.south) -- (alg1.north);
\draw[->] (alg1.south) -- (genfour.north);
\draw[->] (genfour.east) -- ($(genfour.east) + (0.15cm, 0)$) -| ($(sample.west) + (-0.35cm,0)$) -- (sample.west);
%\draw[->] (sample.south) --  (sampleres.north);
\draw[dashed,->] (sample.south) -- ($(sample.south)+(0,-0.25cm)$) -| ($(sample.south)+(1.75,-0.25cm)$) |- ($ (pf.north) +(0,0.4cm)$) -- (pf.north);
\draw[dashed,->] (sample.south) -- ($(sample.south)+(0,-0.25cm)$) -| ($(sample.south)+(1.75,-0.25cm)$)|- ($ (rc.north) +(0,0.4cm)$) -- (rc.north);
\draw[dashed,->] (pf.south) -- (pfres.north);
\draw[dashed,->] (rc.south) -- (rcres.north);
\draw[dashed,->] (pfres.south) -- ($(pfres.south) + (0,-0.25cm)$) -| ($(qclabel.north)+(4.5cm,0.25cm)$) -- ($(qclabel.north)+(4.5cm,-0.4cm)$);
\draw[dashed,->] (rcres.south) -- ($(rcres.south) + (0,-0.25cm)$) -| ($(qclabel.north)+(4.5cm,0.25cm)$) -- ($(qclabel.north)+(4.5cm,-0.4cm)$);
\draw[->] ($(circuit.south)+(0.05cm,-0.35cm)$) -- (measure.north);
\draw[->] (measure) -- (average);
\draw[->] (average) -- (Yns);

% Dashed box for repetition
\draw[dotted, draw=black, thick] ($(sample.north west)+(-0.25,0.5)$) -- ($(rc.north east)+(0.25,0.5)$) -- ($(measure.south east)+(0.65,-0.25)$) -- ($(measure.south west)+(-0.25,-0.25)$) -- ($(measure.north west)+(-0.25,0.3)$)-- ($(measure.north west)+(-3.5,0.3)$) -- cycle;

%rectangle ($(measure.south east)+(0.25,-0.25)$);
\node at ($(measure.south east)+(-2.8,-0.5)$) {{Repeat $N_S$ Times (\cref{thm:trotter_sample_complexity,thm:random_sample_complexity})}};



\end{tikzpicture}
